Orbifolds of topological quantum field theories

The orbifold construction via topological defects in quantum field theory can either be understood as a state sum construction internal to a given ambient theory, or as the procedure of (identifying and) gauging ordinary and "non-invertible" symmetries. Here we explain how this is rigorously understood in the case of topological QFTs. We provide various examples and outline general features, also of relevance for full QFT.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=1.5,color=gray!60!blue, baseline=-0cm, >=stealth]
	\coordinate (d1) at (0,0);
	\coordinate (d2) at (0.75,0);
	\coordinate (d3) at (1.5,0);
	\draw[string=red!50, opacity=0.6, very thick] (d1) -- (d2);
	\draw[string=red!50, opacity=0.6, very thick] (d2) -- (d3);
	\fill[color=green!60!black] (d2) circle (1.6pt) node[above] (0up) {$+$};
	\fill[color=gray!60!blue] ($(d1)+(0.15,0)$) circle (0pt) node[above] (0up) {{\tiny$1$}};
	\fill[color=gray!60!blue] ($(d3)+(-0.15,0)$) circle (0pt) node[above] (0up) {{\tiny$2$}};
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\,, \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.5,color=gray!60!blue, baseline=0.5cm, >=stealth]
	\coordinate (a1) at (0.35,0.35);
	\coordinate (e1) at (-0.25,0.35);
	\coordinate (e2) at (0.35,-0.25);
	\coordinate (e3) at (1.25,1.25);
	\fill [orange!12] (-0.25,-0.25) -- (1.25,-0.25) -- (1.25, 1.25) -- (-0.25,1.25);
	\draw[string=green!60!black, very thick] (e1) -- (a1);
	\draw[string=green!60!black, very thick] (a1) -- (e2);
	\draw[string=green!60!black, very thick] (a1) -- (e3);
	\fill[color=green!60!black] (a1) circle (1.6pt) node[right] (0up) {$+$};
	\fill[color=black, opacity=0.5] (0.1,0.1) circle (0pt) node (0up) {$\circlearrowleft$};
	\fill[color=black, opacity=0.5] (0.85,0.15) circle (0pt) node (0up) {$\circlearrowleft$};
	\fill[color=black, opacity=0.5] (0.15,0.85) circle (0pt) node (0up) {$\circlearrowleft$};
	\fill[color=gray!60!blue] (0,-0.1) circle (0pt) node[left] (0up) {{\tiny$1$}};
	\fill[color=gray!60!blue] (1.25,-0.1) circle (0pt) node[left] (0up) {{\tiny$2$}};
	\fill[color=gray!60!blue] (0,1.1) circle (0pt) node[left] (0up) {{\tiny$3$}};
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\,, \textrm{ or} \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	\draw[string=green!60!black, very thick] (alpha) -- (Rt);
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	%T-line: 
	\draw[string=green!60!black, very thick] (alpha) -- (Rt);
	% A-label (back): 
	\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$\circlearrowright$} };
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[right] (0up) {{\scriptsize$+$} };
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	% A-plane (front)
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!60!black, very thick] (P) -- (alpha);
	\draw[string=green!60!black, very thick] (R) -- (alpha);
	\draw[string=green!60!black, very thick] (alpha) -- (Pt);
	\fill[color=gray!60!blue] (0.65,0.48,0) circle (0pt) node[left] (0up) {{\tiny$1$}};
	\fill[color=gray!60!blue] (0.58,1.05,0) circle (0pt) node[left] (0up) {{\tiny$2$}};
	\fill[color=gray!60!blue] (0.33,1.05,0) circle (0pt) node[left] (0up) {{\tiny$3$}};
	\fill[color=gray!60!blue] (0.25,0.48,1) circle (0pt) node[left] (0up) {{\tiny$4$}};
	%
	%
	% labels: 
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\circlearrowright$} };
	\fill[color=blue!60!black] (0.5,0.5,0.09) circle (0pt) node[left] (0up) { {\scriptsize$\circlearrowright$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$\circlearrowright$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$\circlearrowright$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$\circlearrowright$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}
\begin{tikzpicture}[color=blue!50!black, scale = 0.4, baseline = 0cm]
	%% Coordinates
	\coordinate (l1) at (-4,0);
	\coordinate (l2) at (-2,0);
	\coordinate (r2) at (+2,0);
	\coordinate (r1) at (+4,0);
	\coordinate (ld1) at (-3,0);
	\coordinate (ld2) at (+3,0);
	\coordinate (t1) at (-1.5,-1.75);
	\coordinate (t2) at (+1.5,-1.75);
	\coordinate (c1) at (-0.75,-3);
	\coordinate (c2) at (+0.75,-3);
	\coordinate (s1) at (-3.4,-1.25);
	\coordinate (s2) at (-2.7,-1.25);
	\coordinate (s3) at (-0.55,-1.25);
	\coordinate (s4) at (0,-1.25);
	\coordinate (s5) at (+0.55,-1.25);
	\coordinate (s6) at (+2.7,-1.25);
	\coordinate (s7) at (+3.4,-1.25);
	\coordinate (s8) at (-2.3,-1.87);
	\coordinate (s9) at (-0.55,-2.74);
	\coordinate (s10) at (0,-2.63);
	\coordinate (s11) at (+0.55,-2.74);
	\coordinate (s12) at (-0.3,-3.35);
	\coordinate (s13) at (+0.3,-3.35);
	\coordinate (s14) at (-0.55,-0.73);
	\coordinate (s15) at (+0.55,-0.73);
	\coordinate (s16) at (-3.4,1.25);
	\coordinate (s17) at (-2.7,+1.25);
	\coordinate (s18) at (-0.55,+1.25);
	\coordinate (s19) at (+0.55,+1.25);
	\coordinate (s20) at (+2.7,+1.25);
	\coordinate (s21) at (+3.4,1.25);
	\coordinate (s22) at (-0.55,2.23);
	\coordinate (s23) at (+0.55,2.23);
	\coordinate (s25) at (+2.3,-1.87);
	\coordinate (s26) at (-1.6,0.35);
	\coordinate (s27) at (-0.55,0.73);
	\coordinate (s28) at (0,0.75);
	\coordinate (s29) at (+0.55,0.73);
	\coordinate (s30) at (+1.6,0.35);
	%
	% Filling (back)
	\fill[orange!30!white, opacity=0.8] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	%
	% Filling front
	\fill[orange!30!white, opacity=0.8] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	%
	% 0-simplices: 
	\fill[blue] (s2) circle (3pt) node {};
	\fill[blue] (s3) circle (3pt) node {};
	\fill[blue] (s4) circle (3pt) node {};
	\fill[blue] (s5) circle (3pt) node {};
	\fill[blue] (s6) circle (3pt) node {};
	\fill[blue] (s9) circle (3pt) node {};
	\fill[blue] (s17) circle (3pt) node {};
	\fill[blue] (s18) circle (3pt) node {};
	\fill[blue] (s19) circle (3pt) node {};
	\fill[blue] (s20) circle (3pt) node {};
	%
	% 1-simplices: 
	\draw[blue, thick] (s1) -- (s7);
	\draw[blue, thick] (s16) -- (s21);
	\draw[blue, thick] (s16) -- (s1);
	\draw[blue, thick] (s7) -- (s21);
	\draw[blue, thick] (s2) -- (s17);
	\draw[blue, thick] (s2) -- (s16);
	\draw[blue, thick] (s2) -- (s14);
	\draw[blue, thick] (s3) -- (s14);
	\draw[blue, thick] (s4) -- (s14);
	\draw[blue, thick] (s6) -- (s15);
	\draw[blue, thick] (s5) -- (s15);
	\draw[blue, thick] (s4) -- (s15);
	\draw[blue, thick] (s2) -- (s8);
	\draw[blue, thick] (s3) -- (s8);
	\draw[blue, thick] (s6) -- (s25);
	\draw[blue, thick] (s5) -- (s25);
	\draw[blue, thick] (s17) -- (s22);
	\draw[blue, thick] (s18) -- (s22);
	\draw[blue, thick] (s19) -- (s22);
	\draw[blue, thick] (s19) -- (s23);
	\draw[blue, thick] (s20) -- (s23);
	\draw[blue, thick] (s6) -- (s20);
	\draw[blue, thick] (s6) -- (s21);
	\draw[blue, thick] (s17) -- (s26);
	\draw[blue, thick] (s18) -- (s27);
	\draw[blue, thick] (s18) -- (s28);
	\draw[blue, thick] (s19) -- (s29);
	\draw[blue, thick] (s20) -- (s30);
	\draw[blue, very thin] (s19) -- (s23);
	%
	%%%%
	% Outer curve
	\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	% Inner curve
	\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
	\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
	\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
	\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% "trunk":
	\fill[white] (c1) -- (c2) .. controls +(0,1) and +(0,0) .. (t2) -- (t1) .. controls +(0,0) and +(0,1) .. (c1) ;
	\fill[orange!30!white, opacity=1] (c1) .. controls +(0,-0.5) and +(0,-0.5) .. (c2) .. controls +(0,1) and +(0,0) .. (t2) -- (t1) .. controls +(0,0) and +(0,1) .. (c1) ;
	\fill[orange!15!white, opacity=1] (c1) .. controls +(0,0.5) and +(0,0.5) ..  (c2) -- (c2) .. controls +(0,-0.5) and +(0,-0.5) .. (c1);
	\draw[black, thick] (c1) .. controls +(0,1) and +(0,0) .. (t1);
	\draw[black, thick] (c2) .. controls +(0,1) and +(0,0) .. (t2);
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% 1-simplices: 
	\draw[blue, thick] (s3) -- (s9);
	\draw[blue, thick] (s3) -- (s10);
	\draw[blue, thick] (s4) -- (s10);
	\draw[blue, thick] (s4) -- (s11);
	\draw[blue, thick] (s12) -- ($(s12)+(0,0.7)$);
	\draw[blue, thick] (s13) -- ($(s13)+(0,0.7)$);
	\draw[blue, thick] (s5) -- (s11);
	\draw[blue, thick] (s9) -- ($(s9)+(-0.2,0)$);
	\draw[blue, thick] (s11) -- ($(s11)+(+0.2,0)$);
	\draw[blue, thick] (s13) -- ($(s13)+(-0.15,0.68)$);
	%
	% boundary circle: 
	\draw[very thick, red!80!black] (c1) .. controls +(0,0.5) and +(0,0.5) ..  (c2); 
	\draw[very thick, red!80!black] (c1) .. controls +(0,-0.5) and +(0,-0.5) ..  (c2); 
	%
	% 0-simplices: 
	\fill[blue] (s9) circle (3pt) node {};
	\fill[blue] (s10) circle (3pt) node {};
	\fill[blue] (s11) circle (3pt) node {};
	\fill[blue] (s12) circle (3pt) node {};
	\fill[blue] (s13) circle (3pt) node {};
	\end{tikzpicture}
	%%%%%
}
\quad \implies \quad 
M^t = 
\tikzzbox{%
	%%%%%%%%%%%%%%%%%%%%%% 
	\begin{tikzpicture}[color=blue!50!black, scale = 0.4, baseline = 0cm]
	%% Coordinates
	\coordinate (l1) at (-4,0);
	\coordinate (l2) at (-2,0);
	\coordinate (r2) at (+2,0);
	\coordinate (r1) at (+4,0);
	\coordinate (ld1) at (-3,0);
	\coordinate (ld2) at (+3,0);
	\coordinate (t1) at (-1.5,-1.75);
	\coordinate (t2) at (+1.5,-1.75);
	\coordinate (c1) at (-0.75,-3);
	\coordinate (c2) at (+0.75,-3);
	\coordinate (s1) at (-3.4,-1.25);
	\coordinate (s2) at (-2.7,-1.25);
	\coordinate (s3) at (-0.55,-1.25);
	\coordinate (s4) at (0,-1.25);
	\coordinate (s5) at (+0.55,-1.25);
	\coordinate (s6) at (+2.7,-1.25);
	\coordinate (s7) at (+3.4,-1.25);
	\coordinate (s8) at (-2.3,-1.87);
	\coordinate (s9) at (-0.55,-2.74);
	\coordinate (s10) at (0,-2.63);
	\coordinate (s11) at (+0.55,-2.74);
	\coordinate (s12) at (-0.3,-3.35);
	\coordinate (s13) at (+0.3,-3.35);
	\coordinate (s14) at (-0.55,-0.73);
	\coordinate (s15) at (+0.55,-0.73);
	\coordinate (s16) at (-3.4,1.25);
	\coordinate (s17) at (-2.7,+1.25);
	\coordinate (s18) at (-0.55,+1.25);
	\coordinate (s19) at (+0.55,+1.25);
	\coordinate (s20) at (+2.7,+1.25);
	\coordinate (s21) at (+3.4,1.25);
	\coordinate (s22) at (-0.55,2.23);
	\coordinate (s23) at (+0.55,2.23);
	\coordinate (s25) at (+2.3,-1.87);
	\coordinate (s26) at (-1.6,0.35);
	\coordinate (s27) at (-0.55,0.73);
	\coordinate (s28) at (0,0.75);
	\coordinate (s29) at (+0.55,0.73);
	\coordinate (s30) at (+1.6,0.35);
	%
	% 0-strata (point defects):
	\coordinate (d1) at (-2.9,-1.4);
	\coordinate (d2) at (-2.0,-1.5);
	\coordinate (d3) at (-0.8,-1.7);
	\coordinate (d4) at (-0.35,-2.3);
	\coordinate (d5) at (-0.20,-1.6);
	\coordinate (d6) at (+0.20,-2.3);
	\coordinate (d7) at (+0.35,-1.6);
	\coordinate (d8) at (c1);
	\coordinate (d9) at (0,-3.38);
	\coordinate (d10) at (c2);
	\coordinate (d11) at (+0.9,-1.7);
	\coordinate (d12) at (+2.0,-1.5);
	\coordinate (d13) at (+2.9,-1.4);
	\coordinate (d14) at (-1.3,-1.1);
	\coordinate (d15) at (-0.35,-1.1);
	\coordinate (d16) at (0,-0.95);
	\coordinate (d17) at (+0.35,-1.1);
	\coordinate (d18) at (+1.3,-1.1);
	\coordinate (d19) at (-3.7,0);
	\coordinate (d20) at (-3.1,-0.7);
	\coordinate (d21) at (-2.5,0.2);
	\coordinate (d22) at (-3.1,+1.0);
	\coordinate (d23) at (-1.5,+0.9);
	\coordinate (d24) at (-0.4,+0.9);
	\coordinate (d25) at (+0.3,+1.0);
	\coordinate (d26) at (+1.8,+0.9);
	\coordinate (d27) at (+2.5,0.2);
	\coordinate (d28) at (+3.1,+1.0);
	\coordinate (d29) at (+3.1,-1.0);
	\coordinate (d30) at (+3.7,0);
	\coordinate (d31) at (-2.6,+1.5);
	\coordinate (d32) at (-1.2,+1.5);
	\coordinate (d33) at (-0.2,+1.5);
	\coordinate (d34) at (+0.2,+1.9);
	\coordinate (d35) at (+1.2,+1.6);
	\coordinate (d36) at (+2.9,+1.4);
	\coordinate (C) at (-0.35,-2.67);
	\coordinate (E) at (+0.20,-2.64);
	\coordinate (A) at (-3.05,-1.5);
	\coordinate (B) at (-1.1,-1.98);
	\coordinate (D) at (-0.20,-2.66);
	\coordinate (F) at (+1.20,-1.9);
	\coordinate (G) at (+3.24,-1.4);
	\coordinate (H) at (+3.92,-0.5);
	\coordinate (I) at (+3.92,+0.5);
	\coordinate (J) at (+3.22,+1.4);
	\coordinate (K) at (+0.2,+2.23);
	\coordinate (L) at (-3.08,+1.5);
	\coordinate (M) at (-3.92,+0.5);
	\coordinate (N) at (-3.92,-0.5);
	\coordinate (O) at (0,-0.75);
	\coordinate (P) at (-0.4,+0.7);
	%
	% Filling (back)
	\fill[orange!30!white, opacity=0.8] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	%
	% Filling front
	\fill[orange!30!white, opacity=0.8] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	%
	% 0-simplices: 
	\fill[blue] (s2) circle (1.5pt) node {};
	\fill[blue] (s3) circle (1.5pt) node {};
	\fill[blue] (s4) circle (1.5pt) node {};
	\fill[blue] (s5) circle (1.5pt) node {};
	\fill[blue] (s6) circle (1.5pt) node {};
	\fill[blue] (s9) circle (1.5pt) node {};
	\fill[blue] (s17) circle (1.5pt) node {};
	\fill[blue] (s18) circle (1.5pt) node {};
	\fill[blue] (s19) circle (1.5pt) node {};
	\fill[blue] (s20) circle (1.5pt) node {};
	%
	% 1-simplices: 
	\draw[blue, very thin] (s1) -- (s7);
	\draw[blue, very thin] (s16) -- (s21);
	\draw[blue, very thin] (s16) -- (s1);
	\draw[blue, very thin] (s7) -- (s21);
	\draw[blue, very thin] (s2) -- (s17);
	\draw[blue, very thin] (s2) -- (s16);
	\draw[blue, very thin] (s2) -- (s14);
	\draw[blue, very thin] (s3) -- (s14);
	\draw[blue, very thin] (s4) -- (s14);
	\draw[blue, very thin] (s6) -- (s15);
	\draw[blue, very thin] (s5) -- (s15);
	\draw[blue, very thin] (s4) -- (s15);
	\draw[blue, very thin] (s2) -- (s8);
	\draw[blue, very thin] (s3) -- (s8);
	\draw[blue, very thin] (s6) -- (s25);
	\draw[blue, very thin] (s5) -- (s25);
	\draw[blue, very thin] (s17) -- (s22);
	\draw[blue, very thin] (s18) -- (s22);
	\draw[blue, very thin] (s19) -- (s22);
	\draw[blue, very thin] (s19) -- (s23);
	\draw[blue, very thin] (s20) -- (s23);
	\draw[blue, very thin] (s6) -- (s20);
	\draw[blue, very thin] (s6) -- (s21);
	\draw[blue, very thin] (s17) -- (s26);
	\draw[blue, very thin] (s18) -- (s27);
	\draw[blue, very thin] (s18) -- (s28);
	\draw[blue, very thin] (s19) -- (s29);
	\draw[blue, very thin] (s20) -- (s30);
	\draw[blue, very thin] (s19) -- (s23);
	%
	%%%%
	%
	\draw[green!50!black, very thick] (d1) -- (A);
	\draw[green!50!black, very thick] (G) -- (d13);
	\draw[green!50!black, very thick] (d19) -- (M);
	\draw[green!50!black, very thick] (d19) -- (N);
	\draw[green!50!black, very thick] (d31) -- (L);
	\draw[green!50!black, very thick] (d34) -- (K);
	\draw[green!50!black, very thick] (H) -- (d30);
	\draw[green!50!black, very thick] (I) -- (d30);
	\draw[green!50!black, very thick] (d36) -- (J);
	\draw[green!50!black, very thick] (O) -- (d16);
	\draw[green!50!black, very thick] (P) -- (d24);
	%
	%
	% Outer curve
	\draw[black, thick] (l1) .. controls +(0,3) and +(0,3) .. (r1) .. controls +(0,-3) and +(0,-3) .. (l1) ;
	% Inner curve
	\fill [white] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
	\draw[black, thick] (l2) .. controls +(1,1) and +(-1,1) .. (r2) .. controls +(-1,-1) and +(1,-1) .. (l2) ;
	\draw[black, thick] (l2) -- ($(l2) + (-0.25, 0.25)$) ;
	\draw[black, thick] (r2) -- ($(r2) + (0.25, 0.25)$) ;
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% "trunk":
	\fill[white] (c1) -- (c2) .. controls +(0,1) and +(0,0) .. (t2) -- (t1) .. controls +(0,0) and +(0,1) .. (c1) ;
	\fill[orange!30!white, opacity=1] (c1) .. controls +(0,-0.5) and +(0,-0.5) .. (c2) .. controls +(0,1) and +(0,0) .. (t2) -- (t1) .. controls +(0,0) and +(0,1) .. (c1) ;
	\fill[orange!15!white, opacity=1] (c1) .. controls +(0,0.5) and +(0,0.5) ..  (c2) -- (c2) .. controls +(0,-0.5) and +(0,-0.5) .. (c1);
	%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%
	% 1-simplices: 
	\draw[blue, very thin] (s3) -- (s9);
	\draw[blue, very thin] (s3) -- (s10);
	\draw[blue, very thin] (s4) -- (s10);
	\draw[blue, very thin] (s4) -- (s11);
	\draw[blue, very thin] (s12) -- ($(s12)+(0,0.7)$);
	\draw[blue, very thin] (s13) -- ($(s13)+(0,0.7)$);
	\draw[blue, very thin] (s5) -- (s11);
	\draw[blue, very thin] (s9) -- ($(s9)+(-0.2,0)$);
	\draw[blue, very thin] (s11) -- ($(s11)+(+0.2,0)$);
	\draw[blue, very thin] (s13) -- ($(s13)+(-0.15,0.68)$);
	%
	% 1-strata: 
	\draw[green!50!black, very thick] (d1) -- (d2);
	\draw[green!50!black, very thick] (d1) -- (d20);
	\draw[green!50!black, very thick] (d3) -- (d2);
	\draw[green!50!black, very thick] (d14) -- (d2);
	\draw[green!50!black, very thick] (d4) -- (d3);
	\draw[green!50!black, very thick] (d4) -- (d5);
	\draw[green!50!black, very thick] (d5) -- (d6);
	\draw[green!50!black, very thick] (d7) -- (d6);
	\draw[green!50!black, very thick] (d7) -- (d17);
	\draw[green!50!black, very thick] (d7) -- (d11);
	\draw[green!50!black, very thick] (d5) -- (d15) -- (d16) -- (d17);
	\draw[green!50!black, very thick] (d18) -- (d17);
	\draw[green!50!black, very thick] (d15) -- (d14);
	\draw[green!50!black, very thick] (d12) -- (d11);
	\draw[green!50!black, very thick] (d12) -- (d13);
	\draw[green!50!black, very thick] (d12) -- (d18);
	\draw[green!50!black, very thick] (d29) -- (d13);
	\draw[green!50!black, very thick] (d29) -- (d28);
	\draw[green!50!black, very thick] (d29) -- (d30);
	\draw[green!50!black, very thick] (d36) -- (d28);
	\draw[green!50!black, very thick] (d18) -- (d27) -- (d28);
	\draw[green!50!black, very thick] (d36) -- (d35);
	\draw[green!50!black, very thick] (d26) -- (d35);
	\draw[green!50!black, very thick] (d34) -- (d35);
	\draw[green!50!black, very thick] (d34) -- (d33);
	\draw[green!50!black, very thick] (d25) -- (d33);
	\draw[green!50!black, very thick] (d32) -- (d33);
	\draw[green!50!black, very thick] (d32) -- (d31);
	\draw[green!50!black, very thick] (d32) -- (d23);
	\draw[green!50!black, very thick] (d14) -- (d21) -- (d23);
	\draw[green!50!black, very thick] (d24) -- (d23);
	\draw[green!50!black, very thick] (d22) -- (d21);
	\draw[green!50!black, very thick] (d22) -- (d31);
	\draw[green!50!black, very thick] (d22) -- (d20) -- (d19);
	\draw[green!50!black, very thick] (d24) -- (d25) -- (d26) -- (d27);
	\draw[green!50!black, very thick] (d4) -- (C);
	\draw[green!50!black, very thick] (E) -- (d6);
	\draw[green!50!black, very thick] (D) -- (d9);
	\draw[green!50!black, very thick] (d3) -- (B);
	\draw[green!50!black, very thick] (F) -- (d11);
	%
	%
	% boundary circle: 
	\draw[very thick, red!80!black] (c1) .. controls +(0,0.5) and +(0,0.5) ..  (c2); 
	\draw[very thick, red!80!black] (c1) .. controls +(0,-0.5) and +(0,-0.5) ..  (c2); 
	%
	% 0-simplices: 
	\fill[blue] (s9) circle (1.5pt) node {};
	\fill[blue] (s10) circle (1.5pt) node {};
	\fill[blue] (s11) circle (1.5pt) node {};
	\fill[blue] (s12) circle (1.5pt) node {};
	\fill[blue] (s13) circle (1.5pt) node {};
	%
	% 0-strata: 
	\fill[green!50!black] (d1) circle (3.5pt) node {};
	\fill[green!50!black] (d2) circle (3.5pt) node {};
	\fill[green!50!black] (d3) circle (3.5pt) node {};
	\fill[green!50!black] (d4) circle (3.5pt) node {};
	\fill[green!50!black] (d5) circle (3.5pt) node {};
	\fill[green!50!black] (d6) circle (3.5pt) node {};
	\fill[green!50!black] (d7) circle (3.5pt) node {};
	\fill[green!50!black] (d8) circle (3.5pt) node {};
	\fill[green!50!black] (d9) circle (3.5pt) node {};
	\fill[green!50!black] (d10) circle (3.5pt) node {};
	\fill[green!50!black] (d11) circle (3.5pt) node {};
	\fill[green!50!black] (d12) circle (3.5pt) node {};
	\fill[green!50!black] (d13) circle (3.5pt) node {};
	\fill[green!50!black] (d14) circle (3.5pt) node {};
	\fill[green!50!black] (d15) circle (3.5pt) node {};
	\fill[green!50!black] (d16) circle (3.5pt) node {};
	\fill[green!50!black] (d17) circle (3.5pt) node {};
	\fill[green!50!black] (d18) circle (3.5pt) node {};
	\fill[green!50!black] (d19) circle (3.5pt) node {};
	\fill[green!50!black] (d20) circle (3.5pt) node {};
	\fill[green!50!black] (d21) circle (3.5pt) node {};
	\fill[green!50!black] (d22) circle (3.5pt) node {};
	\fill[green!50!black] (d23) circle (3.5pt) node {};
	\fill[green!50!black] (d24) circle (3.5pt) node {};
	\fill[green!50!black] (d25) circle (3.5pt) node {};
	\fill[green!50!black] (d26) circle (3.5pt) node {};
	\fill[green!50!black] (d27) circle (3.5pt) node {};
	\fill[green!50!black] (d28) circle (3.5pt) node {};
	\fill[green!50!black] (d29) circle (3.5pt) node {};
	\fill[green!50!black] (d30) circle (3.5pt) node {};
	\fill[green!50!black] (d31) circle (3.5pt) node {};
	\fill[green!50!black] (d32) circle (3.5pt) node {};
	\fill[green!50!black] (d33) circle (3.5pt) node {};
	\fill[green!50!black] (d34) circle (3.5pt) node {};
	\fill[green!50!black] (d35) circle (3.5pt) node {};
	\fill[green!50!black] (d36) circle (3.5pt) node {};
	\fill[green!50!black] (C) circle (3.5pt) node {};
	\fill[green!50!black] (E) circle (3.5pt) node {};
	\draw[black, thick] (c1) .. controls +(0,1) and +(0,0) .. (t1);
	\draw[black, thick] (c2) .. controls +(0,1) and +(0,0) .. (t2);
	\fill[green!50!black] (d8) circle (3.5pt) node {};
	\fill[green!50!black] (d10) circle (3.5pt) node {};
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=-0cm, >=stealth]
			\coordinate (d1) at (0.33,0);
			\coordinate (d2) at (0.66,0);
			\draw[red!50, opacity=0.6, very thick] (0,0) -- (1,0);
			\fill[color=green!60!black] (d1) circle (1.6pt) node[above] (0up) {$+$};
			\fill[color=green!60!black] (d2) circle (1.6pt) node[above] (0up) {$+$};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\stackrel{\text{2-1}}{\longleftrightarrow}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=-0cm, >=stealth]
			\coordinate (d1) at (0.5,0);
			\draw[red!50, opacity=0.6, very thick] (0,0) -- (1,0);
			\fill[color=green!60!black] (d1) circle (1.6pt) node[above] (0up) {$+$};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=-0cm, >=stealth]
			\coordinate (d1) at (0.33,0);
			\coordinate (d2) at (0.66,0);
			\draw[red!50, opacity=0.6, very thick] (0,0) -- (1,0);
			\fill[color=green!60!black] (d1) circle (1.6pt) node[above] (0up) {$-$};
			\fill[color=green!60!black] (d2) circle (1.6pt) node[above] (0up) {$+$};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\stackrel{\text{2-1}}{\longleftrightarrow}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=-0cm, >=stealth]
			\coordinate (d1) at (0.5,0);
			\draw[red!50, opacity=0.6, very thick] (0,0) -- (1,0);
			\fill[color=green!60!black] (d1) circle (1.6pt) node[above] (0up) {$+$};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=-0cm, >=stealth]
			\coordinate (d1) at (0.33,0);
			\coordinate (d2) at (0.66,0);
			\draw[red!50, opacity=0.6, very thick] (0,0) -- (1,0);
			\fill[color=green!60!black] (d1) circle (1.6pt) node[above] (0up) {$+$};
			\fill[color=green!60!black] (d2) circle (1.6pt) node[above] (0up) {$-$};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\stackrel{\text{2-1}}{\longleftrightarrow}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=-0cm, >=stealth]
			\coordinate (d1) at (0.5,0);
			\draw[red!50, opacity=0.6, very thick] (0,0) -- (1,0);
			\fill[color=green!60!black] (d1) circle (1.6pt) node[above] (0up) {$+$};
			\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=0.5cm, >=stealth]
			\coordinate (a1) at (0.5, 0.75);
			\coordinate (a2) at (1, 0.25);
			\coordinate (e1) at (-0.25,0.5);
			\coordinate (e2) at (0.5,1.25);
			\coordinate (e3) at (1,-0.25);
			\coordinate (e4) at (1.75,0.5);
			\fill [orange!12] (-0.25,-0.25) -- (1.75,-0.25) -- (1.75, 1.25) -- (-0.25,1.25);
			\draw[string=green!60!black, very thick] (a2) -- (a1);
			\draw[string=green!60!black=green!60!black, very thick] (e1) -- (a1);
			\draw[string=green!60!black, very thick] (a1) -- (e2);
			\draw[string=green!60!black, very thick] (e3) -- (a2);
			\draw[string=green!60!black, very thick] (e4) -- (a2);
			\fill[color=green!60!black] (a1) circle (1.6pt) node[below] (0up) {};
			\fill[color=green!60!black] (a2) circle (1.6pt) node[right] (0up) {};
			\fill[color=green!60!black] ($(a1)+(-0.02,0.02)$) circle (0pt) node[below] (0up) {{\tiny$+$}};
			\fill[color=green!60!black] ($(a2)+(-0.05,-0.08)$) circle (0pt) node[right] (0up) {{\tiny$+$}};
			\fill[color=gray!60!blue] (0.1,-0.1) circle (0pt) node[left] (0up) {{\tiny$1$}};
			\fill[color=gray!60!blue] (1.75,-0.1) circle (0pt) node[left] (0up) {{\tiny$2$}};
			\fill[color=gray!60!blue] (1.75,1.1) circle (0pt) node[left] (0up) {{\tiny$3$}};
			\fill[color=gray!60!blue] (0.1,1.1) circle (0pt) node[left] (0up) {{\tiny$4$}};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		%
		\stackrel{\text{2-2}}{\longleftrightarrow}
		%
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=0.5cm, >=stealth]
			\coordinate (a1) at (0.5, 0.25);
			\coordinate (a2) at (1, 0.75);
			\coordinate (e1) at (-0.25,0.5);
			\coordinate (e2) at (0.5,-0.25);
			\coordinate (e3) at (1,1.25);
			\coordinate (e4) at (1.75,0.5);

			\fill [orange!12] (-0.25,-0.25) -- (1.75,-0.25) -- (1.75, 1.25) -- (-0.25,1.25);
			\draw[string=green!60!black, very thick] (a1) -- (a2);
			\draw[string=green!60!black, very thick] (e1) -- (a1);
			\draw[string=green!60!black, very thick] (e2) -- (a1);
			\draw[string=green!60!black, very thick] (a2) -- (e3);
			\draw[string=green!60!black, very thick] (e4) -- (a2);
			\fill[color=green!60!black] (a1) circle (1.6pt) node[left] (0up) {};
			\fill[color=green!60!black] (a2) circle (1.6pt) node[left] (0up) {};
			\fill[color=green!60!black] ($(a1)+(-0.05,-0.05)$) circle (0pt) node[right] (0up) {{\tiny$+$}};
			\fill[color=green!60!black] ($(a2)+(0,0)$) circle (0pt) node[below] (0up) {{\tiny$+$}};
			\fill[color=gray!60!blue] (0.1,-0.1) circle (0pt) node[left] (0up) {{\tiny$1$}};
			\fill[color=gray!60!blue] (1.75,-0.1) circle (0pt) node[left] (0up) {{\tiny$2$}};
			\fill[color=gray!60!blue] (1.75,1.1) circle (0pt) node[left] (0up) {{\tiny$3$}};
			\fill[color=gray!60!blue] (0.1,1.1) circle (0pt) node[left] (0up) {{\tiny$4$}};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=0.5cm, >=stealth]
			\coordinate (a1) at (0.7, 0.5);
			\coordinate (e1) at (0.7,-0.25);
			\coordinate (e2) at (-0.05,1.25);
			\coordinate (e3) at (1.45,1.25);
			\fill [orange!12] (-0.25,-0.25) -- (1.65,-0.25) -- (1.65, 1.25) -- (-0.25,1.25);
			\draw[string=green!60!black, very thick] (e1) -- (a1);
			\draw[string=green!60!black, very thick] (a1) -- (e2);
			\draw[string=green!60!black, very thick] (e3) -- (a1);
			\fill[color=green!60!black] (a1) circle (1.6pt) node[left] (0up) {};
			\fill[color=green!60!black] ($(a1)+(-0.04,-0.02)$) circle (0pt) node[right] (0up) {{\tiny$+$}};
			\fill[color=gray!60!blue] (0.1,-0.1) circle (0pt) node[left] (0up) {{\tiny$1$}};
			\fill[color=gray!60!blue] (1.65,-0.1) circle (0pt) node[left] (0up) {{\tiny$2$}};
			\fill[color=gray!60!blue] (0.7,1.1) circle (0pt) node (0up) {{\tiny$3$}};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		%
		\stackrel{\text{1-3}}{\longleftrightarrow}
		%
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.2,color=gray!60!blue, baseline=0.5cm, >=stealth]
			\coordinate (a1) at (0.7, 0.3);
			\coordinate (a2) at (0.5, 0.7);
			\coordinate (a3) at (0.9, 0.7 );
			\coordinate (e1) at (0.7,-0.25);
			\coordinate (e2) at (-0.05,1.25);
			\coordinate (e3) at (1.45,1.25);
			\fill [orange!12] (-0.25,-0.25) -- (1.65,-0.25) -- (1.65, 1.25) -- (-0.25,1.25);
			\draw[string=green!60!black, very thick] (a1) -- (a2);
			\draw[string=green!60!black, very thick] (a2) -- (a3);
			\draw[string=green!60!black, very thick] (a3) -- (a1);
			\draw[string=green!60!black, very thick] (e1) -- (a1);
			\draw[string=green!60!black, very thick] (a2) -- (e2);
			\draw[string=green!60!black, very thick] (e3) -- (a3);
			\fill[color=green!60!black] (a1) circle (1.6pt) node[left] (0up) {};
			\fill[color=green!60!black] (a2) circle (1.6pt) node[left] (0up) {};
			\fill[color=green!60!black] (a3) circle (1.6pt) node[left] (0up) {};
			\fill[color=green!60!black] ($(a1)+(-0.04,-0.02)$) circle (0pt) node[right] (0up) {{\tiny$+$}};
			\fill[color=green!60!black] ($(a2)+(0,0)$) circle (0pt) node[left] (0up) {{\tiny$-$}};
			\fill[color=green!60!black] ($(a3)+(-0.04,-0.02)$) circle (0pt) node[right] (0up) {{\tiny$+$}};
			\fill[color=gray!60!blue] (0.1,-0.1) circle (0pt) node[left] (0up) {{\tiny$1$}};
			\fill[color=gray!60!blue] (1.65,-0.1) circle (0pt) node[left] (0up) {{\tiny$2$}};
			\fill[color=gray!60!blue] (0.7,1.1) circle (0pt) node (0up) {{\tiny$3$}};
			\fill[color=gray!60!blue] (0.7,0.57) circle (0pt) node (0up) {{\tiny$4$}};
			\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.8cm, >=stealth,
			style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			% bottom vertices: 
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			\coordinate (N1) at ($(R1) + (R2) - (R)$);
			\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
			\coordinate (N3) at ($(R3) + (R2) - (R)$);
			\coordinate (N4) at ($2*(R3) - (R)$);
			% top vertices: 
			\coordinate (Lo) at (0.5, 0, 2);
			\coordinate (Po) at (0.5, \yy, 2);
			\coordinate (O1) at ($(N1) + (0,0,2)$);
			\coordinate (O2) at ($(N2) + (0,0,2)$);
			\coordinate (O3) at ($(N3) + (0,0,2)$);
			\coordinate (O4) at ($(N4) + (0,0,2)$);
			\coordinate (A2) at ($(O2) - (R3) + (R)$);
			\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
			\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
			% middle vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at ($(A2) + (0,0,-1)$);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (M1) at ($(N1) + (0,0,1)$);
			\coordinate (M2) at ($(N2) + (0,0,1)$);
			\coordinate (M3) at ($(N3) + (0,0,1)$);
			\coordinate (M4) at ($(N4) + (0,0,1)$);
			%
			%alpha: 
			\coordinate (alphabottom) at (0.5, 0.5, 0.5);
			\coordinate (alphatop) at (0.5, 0.5, 1.5);
			%
			% A-planes:
			\fill [green!50,opacity=0.545] (P) -- (alphabottom) -- (R);
			\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
			\fill [green!50,opacity=0.545] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
			\fill [green!50,opacity=0.545] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
			\fill [green!50,opacity=0.545] (alphatop) -- (A4) -- (A3);
			\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
			\draw[color=green!60!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!60!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
			\fill [green!50,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
			\fill [green!50,opacity=0.545] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
			\draw[string=green!60!black, ultra thick] (alphatop) -- (A3); 	%T-line
			\fill [green!50,opacity=0.545] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
			%
			%T-lines: 
			\draw[string=green!60!black, ultra thick] (P) -- (alphabottom);
			\draw[string=green!60!black, ultra thick] (R) -- (alphabottom);
			\draw[string=green!60!black, ultra thick] (R3) -- ($(R3) + (0,0,1)$);
			\draw[string=green!60!black, ultra thick] ($(R3) + (0,0,1)$) -- (alphatop);
			\draw[string=green!60!black, ultra thick] (alphatop) -- (A4);
			\draw[color=green!60!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
			\draw[color=green!60!black, ultra thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
			%
			%: labels: 
			\fill[color=green!60!black] (alphabottom) circle (1.2pt) node[left] (0up) {{\tiny$+$}};
			\fill[color=green!60!black] (alphatop) circle (1.2pt) node[left] (0up) {{\tiny$+$}};
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
			\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
			%
			% black boundaries\draw 
			\draw [black!80!white,opacity=1, thin] (R) -- (P);
			\draw [black,opacity=1, very thin] (A2) -- (A3);
			\draw [black,opacity=1, very thin] (A4) -- (A3);
			\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
			\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
			\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
			\draw [black,opacity=1, very thin] (R3) -- (R);
			\draw [black,opacity=1, very thin] (L) -- (P);
			\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
			\draw [black,opacity=1, very thin] (R3) -- (R);
			\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
			\fill[color=gray!60!blue] (0.65,0.48,0) circle (0pt) node[left] (0up) {{\tiny$1$}};
			\fill[color=gray!60!blue] (0.46,1.48,0) circle (0pt) node[left] (0up) {{\tiny$3$}};
			\fill[color=gray!60!blue] (0.2,1.48,0) circle (0pt) node[left] (0up) {{\tiny$4$}};
			\fill[color=gray!60!blue] (0.25,0.78,2.08) circle (0pt) node[left] (0up) {{\tiny$5$}};
			\fill[color=gray!60!blue] (0.7,1.48,0) circle (0pt) node[left] (0up) {{\tiny$2$}};
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\;
		\stackrel{\text{2-3}}{\longleftrightarrow}
		\;
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=green!60!black, baseline=1.7cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			% where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			% bottom vertices: 
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			\coordinate (N1) at ($(R1) + (R2) - (R)$);
			\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
			\coordinate (N3) at ($(R3) + (R2) - (R)$);
			\coordinate (N4) at ($2*(R3) - (R)$);
			% 1-st floor vertices: 
			\coordinate (1P) at ($(P) + (0,0,1)$);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1N1) at ($(N1) + (0,0,1)$);
			\coordinate (1N2) at ($(N2) + (0,0,1)$);
			\coordinate (1N3) at ($(N3) + (0,0,1)$);
			\coordinate (1N4) at ($(N4) + (0,0,1)$);
			\coordinate (1R) at ($(R) + (0,0,1)$);
			\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
			% 2-nd floor vertices: 
			\coordinate (2P) at ($(P) + (0,0,2)$);
			\coordinate (2L) at (0.5, 0, 2);
			\coordinate (2N1) at ($(N1) + (0,0,2)$);
			\coordinate (2N2) at ($(N2) + (0,0,2)$);
			\coordinate (2N3) at ($(N3) + (0,0,2)$);
			\coordinate (2N4) at ($(N4) + (0,0,2)$);
			\coordinate (2RR) at ($(1RR) + (0,0,1)$);
			\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
			% 3-rd floor vertices: 
			\coordinate (3P) at ($(P) + (0,0,3)$);
			\coordinate (3L) at (0.5, 0, 3);
			\coordinate (3N1) at ($(N1) + (0,0,3)$);
			\coordinate (3N2) at ($(N2) + (0,0,3)$);
			\coordinate (3N3) at ($(N3) + (0,0,3)$);
			\coordinate (3N4) at ($(N4) + (0,0,3)$);
			\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
			\coordinate (3R) at ($(2R) + (0,0,1)$);
			%
			%alpha: 
			\coordinate (alpha1) at (0.5, 0.75, 0.5);
			\coordinate (alpha2) at (0.5, 0.5, 1.5);
			\coordinate (alpha3) at (0.25, 0.75, 2.5);
			%
			% A-planes:
			\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
			\fill [green!50,opacity=0.545] (alpha3) -- (3RR) -- (3R);
			\fill [green!50,opacity=0.545] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
			\draw[string=green!60!black, ultra thick] (alpha3) -- (3RR); 	%T-line
			\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
			\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (R);
			\fill [green!50,opacity=0.545] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
			\draw[color=green!60!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!60!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
			\fill [green!50,opacity=0.545] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
			\draw[string=green!60!black, ultra thick] (alpha3) -- (3R); 		%T-line
			\fill[color=green!60!black] (alpha3) circle (1.2pt) node[left] (0up) {{\tiny$+$}}; 	%alpha3
			\draw[color=green!60!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
			\fill [green!50,opacity=0.545] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
			\fill [green!50,opacity=0.545] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
			\draw[color=green!60!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (P) -- (1P) -- (alpha2);
			\draw[color=green!60!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
			\draw[color=green!60!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha2) -- (2P) -- (3P);
			\draw[string=green!60!black, ultra thick] (R) -- (alpha1); 		%T-line
			\draw[string=green!60!black, ultra thick] (R3) -- (alpha1); 		%T-line
			%
			%% labels
			\fill[color=green!60!black] (alpha1) circle (1.2pt) node[left] (0up) {{\tiny$+$}};
			\fill[color=green!60!black] (alpha2) circle (1.2pt) node[left] (0up) {{\tiny$+$}};
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
			\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
			\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
			\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
			\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
			\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
			\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
			\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
			\draw [black,opacity=1, very thin] (N1) -- (P); 
			\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
			\draw [black,opacity=1, very thin] (3RR) -- (3R); 
			\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
			\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
			\draw [black,opacity=1, very thin] (R3) -- (R); 
			\draw [black,opacity=1, very thin] (3P) -- (3RR);
			\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
			\draw [black,opacity=1, very thin] (P) -- (R); 
			\fill[color=gray!60!blue] (0.65,0.48,0) circle (0pt) node[left] (0up) {{\tiny$1$}};
			\fill[color=gray!60!blue] (0.46,1.48,0) circle (0pt) node[left] (0up) {{\tiny$3$}};
			\fill[color=gray!60!blue] (0.2,1.48,0) circle (0pt) node[left] (0up) {{\tiny$4$}};
			\fill[color=gray!60!blue] (0.25,0.78,3.08) circle (0pt) node[left] (0up) {{\tiny$5$}};
			\fill[color=gray!60!blue] (0.7,1.48,0) circle (0pt) node[left] (0up) {{\tiny$2$}};
			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	%
	%
	%black boundaries: 
	\draw [black,opacity=1, very thin] (R1) -- (T) -- (1T) -- (1R1) -- (R1);
	%
	%labels: 
	\fill[color=blue!60!black] (0.5,1.1,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\A_2$} };
	\fill[color=black] (0.45,0.6,-0.06) circle (0pt) node[left] (0up) { {\scriptsize$\A_3$} };
	\fill[color=black] (0.5,1.1,1.19) circle (0pt) node[left] (0up) { {\scriptsize$\A_3$} };
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A labels: 
	% A-plane (front)
	\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$\A_2$} };
	\fill[color=blue!60!black] (0.15,0.95,0.065) circle (0pt) node[left] (0up) { {\scriptsize$\A_2$} };
	\fill[color=blue!60!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$\A_2$} };
	%
	%T-line: 
	\draw[string=green!30!black, ultra thick] (T) -- (1T);
	\fill[color=green!30!black] (0.5,0.43,0.5) circle (0pt) node[left] (0up) { {\scriptsize$\A_1$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	%T-line: 
	\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
	% A-label (back): 
	% T-label (back):
	\fill[color=green!30!black] (0.5,0.85,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\A_1$} };
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	% A-plane (front)
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!30!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\A_0^+$} };
	% A labels: 
	% T labels: 
	\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\A_1$} };
	\fill[color=green!30!black] (0.5,0.8,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\A_1$} };
	\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\A_1$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	\draw[string=green!60!black, very thick] (alpha) -- (Rt);
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	\fill[color=green!30!black] (0.5,0.88,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A_1$} };
	\draw[string=green!50!black, very thick] (R) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
	%T-line: 
	\draw[string=green!50!black, very thick] (alpha) -- (Rt);
	% A-plane (front)
	%
	% T-lines: 
	\draw[string=green!50!black, very thick] (P) -- (alpha);
	\draw[string=green!50!black, very thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\mathcal A_0^-$} };

	% T labels: 
	\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A_1$} };
	\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A_1$} };
	\fill[color=green!30!black] (0.5,0.78,0.72) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A_1$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P) ;
	\draw [black,opacity=1, very thin] (Pt) -- (R1t) -- (R1) -- (R);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\draw [black,opacity=1, very thin] (Rt) -- (R3t) -- (R3) -- (P);
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A-plane (front)
	\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
	%
	%T-line: 
	\draw[string=red!80!black] (T) -- (1T);
	%
	%labels: 
	\fill[color=red!80!black] (0.3,0.2,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=red!80!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=green!50!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$\A_2$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%%
\, , \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A-plane (front)
	\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
	%
	%T-line: 
	\draw[string=red!80!black] (T) -- (1T);
	%
	%labels: 
	\fill[color=red!80!black] (0.3,0.2,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=green!50!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$\A'_2$} };
	\fill[color=red!80!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\,, \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	%
	% A-planes: 
	\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [orange!80,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	%T-line: 
	\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	% A-plane (front)
	\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=red!80!black, ultra thick] (P) -- (alpha);
	\draw[string=red!80!black, ultra thick] (R) -- (alpha);
	\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%%
\, , \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	%
	% A-planes: 
	\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [orange!80,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	%T-line: 
	\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	% A-plane (front)
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=red!80!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { };
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%%
\ee 
etc., that make~$M$ into an $\A'$-$\A$-bimodule~$\mathcal M$. 
Similarly, a 2-morphism $\mathcal M \lra \mathcal M'$ in $\mathcal T_{\textrm{orb}}$ is a 2-morphism $F\colon M \lra M'$ in~$\mathcal T$ together with 3-isomorphisms 
\be 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A-plane (front)
	\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	%
	% F-line START %%%%%%%%%%%%%%%%%%%%%%
	\draw[color=blue!50!black] 
	($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
	% F-line END %%%%%%%%%%%%%%%%%%%%%%
	%
	\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
	%
	%T-line: 
	\draw[color=red!80!black] (T) -- (1T);
	%
	%labels: 
	\fill[color=red!80!black] (0.3,0.25,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=red!80!black] (0.15,0.93,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=green!50!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A_2$} };
	\fill[color=red!80!black] (0.6, 0.2, 0.75) circle (0pt) node (0up) { {\scriptsize$M'$} };
	\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
	\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.96)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
	\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)$) circle (1.2pt) node[left] (0up) { };
	\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)$) circle (0pt) node[right] (0up) { };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A-plane (front)
	\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
	%
	% F-line START %%%%%%%%%%%%%%%%%%%%%%
	\draw[color=blue!50!black] 
	($(T)+0.8*(R2)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.54) and +(0,0,0.69) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
	% F-line END %%%%%%%%%%%%%%%%%%%%%%
	%
	%
	%T-line: 
	\draw[color=red!80!black] (T) -- (1T);
	%
	%labels: 
	\fill[color=red!80!black] (0.3,0.29,0.17) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=green!50!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal A'_2$} };
	\fill[color=red!80!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=red!80!black] (0.6, 0.2, 0.97) circle (0pt) node (0up) { {\scriptsize$M'$} };
	\fill[color=blue!60!black] ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.96)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
	\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
	\fill[black] ($(T)+0.5*(1T)-0.5*(T)$) circle (1.2pt) node[left] (0up) {};
	\fill[black] ($(T)+0.5*(1T)-0.5*(T)+(0,0.02,0.03)$) circle (0pt) node[left] (0up) {};
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\textrm{ with }\,
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	%
	% A-planes: 
	\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [orange!80,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	% F-line START %%%%%%%%%%%%%%%%%%%%%%
	\draw[color=blue!50!black] 
	($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.4) and +(0,0,-1) .. ($(Rt)+0.8*(R1t)-0.8*(Rt)$);
	% F-line END %%%%%%%%%%%%%%%%%%%%%%
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	%
	%
	%T-line: 
	\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
	% A-label (back): 
	% T-label (back):
	\fill[color=red!80!black] (0.5,0.88,0.77) circle (0pt) node[left] (0up) { };
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	% A-plane (front)
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[red!80!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { };
	% A labels: 
	% T labels: 
	\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) {};
	\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { };
	\fill[color=black] ($(P)+0.5*(alpha)-0.5*(P)$) circle (1.2pt) node[left] (0up) {};
	\fill[color=black] ($(P)+0.5*(alpha)-0.5*(P)+(0,0,0.04)$) circle (0pt) node[left] (0up) {};
	\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%%
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	%
	% A-planes: 
	\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [orange!80,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	% F-line START %%%%%%%%%%%%%%%%%%%%%%
	\draw[color=blue!50!black] 
	($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,1) and +(0,0,-0.4) .. ($(Rt)+0.8*(R1t)-0.8*(Rt)$);
	% F-line END %%%%%%%%%%%%%%%%%%%%%%
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	%
	%T-line: 
	\draw[red!80!black, ultra thick] (alpha) -- (Rt);
	\fill[color=black] ($(Rt)+0.49*(alpha)-0.49*(Rt)$) circle (1.2pt) node[right] (0up) {}; 
	\fill[color=black] ($(Rt)+0.49*(alpha)-0.49*(Rt)+(0,0,-0.05)$) circle (0pt) node[right] (0up) {};
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	% A-plane (front)
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=red!80!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	\draw[red!80!black, ultra thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { };
	% A labels: 
	% T labels: 
	\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { };
	\fill[color=red!80!black] (0.5,0.37,0.27) circle (0pt) node[left] (0up) { };
	\fill[color=black] ($(Pt)+0.63*(alpha)-0.63*(Pt)$) circle (1.2pt) node[left] (0up) {};
	\fill[color=black] ($(Pt)+0.63*(alpha)-0.63*(Pt)$) circle (0pt) node[left] (0up) {};
	\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}
